Holomorphic forms and non-tautological cycles on moduli spaces of curves

We prove, for infinitely many values of $g$ and $n$, the existence of non-tautological algebraic cohomology classes on the moduli space $\mathcal{M}_{g,n}$ of smooth, genus-$g$, $n$-pointed curves. In particular, when $n=0$, our results show that there exist non-tautological algebraic cohomology classes on $\mathcal{M}_g$ for $g=12$ and all $g \geq 16$. These results generalize the work of Graber--Pandharipande and van Zelm, who proved that the classes of particular loci of bielliptic curves are non-tautological and thereby exhibited the only previously-known non-tautological class on any $\mathcal{M}_g$: the bielliptic cycle on $\mathcal{M}_{12}$. We extend their work by using the existence of holomorphic forms on certain moduli spaces $\overline{\mathcal{M}}_{g,n}$ to produce non-tautological classes with nontrivial restriction to the interior, via which we conclude that the classes of many new double-cover loci are non-tautological.

==> (inline-0) <==
\begin{tikzpicture}[scale = .5]
\node[scale=1] at (1, -.7) {$1$};
\node[scale=1] at (2, -.7) {$2$};
\node[scale=1] at (3, -.7) {$3$};
\node[scale=1] at (4, -.7) {$4$};
\node[scale=1] at (5, -.7) {$5$};
\node[scale=1] at (6, -.7) {$6$};
\node[scale=1] at (7, -.7) {$7$};
\node[scale=1] at (8, -.7) {$8$};
\node[scale=1] at (9, -.7) {$9$};
\node[scale=1] at (10, -.7) {$10$};
\node[scale=1] at (11, -.7) {$11$};
\node[scale=1] at (12, -.7) {$12$};
\node[scale=1] at (13, -.7) {$13$};
\node[scale=1] at (14, -.7) {$14$};
\node[scale=1] at (15, -.7) {$15$};
\node[scale=1] at (16, -.7) {$16$};
\node[scale=1] at (17, -.7) {$17$};
\node[scale=1] at (18, -.7) {$18$};

\node[scale=1] at (-.7, 1) {$1$};
\node[scale=1] at (-.7, 2) {$2$};
\node[scale=1] at (-.7, 3) {$3$};
\node[scale=1] at (-.7, 4) {$4$};
\node[scale=1] at (-.7, 5) {$5$};
\node[scale=1] at (-.7, 6) {$6$};
\node[scale=1] at (-.7, 7) {$7$};
\node[scale=1] at (-.7, 8) {$8$};
\node[scale=1] at (-.7, 9) {$9$};
\node[scale=1] at (-.7, 10) {$10$};
\node[scale=1] at (-.7, 11) {$11$};
\node[scale=1] at (-.7, 12) {$12$};
\node[scale=1] at (-.7, 13) {$13$};
\node[scale=1] at (-.7, 14) {$14$};
\node[scale=1] at (-.7, 15) {$15$};
\node[scale=1] at (-.7, 16) {$16$};
\node[scale=1] at (-.7, 17) {$17$};
\node[scale=1] at (-.7, 18) {$18$};
\node[scale=1] at (-.7, 19) {$19$};
\node[scale=1] at (-.7, 20) {$20$};
\node[scale=1] at (-.7, 21) {$21$};
\node[scale=1] at (-.7, 22) {$22$};
\node[scale=1] at (-.7, 23) {$23$};
\node[scale=1] at (-.7, 24) {$24$};
\node[scale=1] at (-.7, 25) {$25$};
\node[scale=1] at (-.7, 26) {$26$};
\node[scale=1] at (-.7, 27) {$27$};
\node[scale=1] at (-.7, 28) {$28$};
\node[scale=1] at (-.7, 29) {$29$};

\draw[->] (0, 0) -- (19, 0);
\draw[->] (0, 0) -- (0, 32);
\draw[color=blue] (12,0) -- (2,20);
\node[scale=.9] at (19.4,0) {$g$};
\node[scale=.9] at (0, 32.4) {$n$};
%\draw (-.1, 1) -- (.1, 1);
%\draw (-.1, 2) -- (.1, 2);
%\draw (1, -.1) -- (1, .1);
%\draw (2, -.1) -- (2, .1);
%\draw (3, -.1) -- (3, .1);
%\draw (4, -.1) -- (4, .1);
\draw (0, 3) circle (4pt);
\draw (0, 4) circle (4pt);
\draw (0, 5) circle (4pt);
\draw (0, 6) circle (4pt);
\draw (0, 7) circle (4pt);
\draw (0, 8) circle (4pt);
\draw (0, 9) circle (4pt);
\draw (0, 10) circle (4pt);
\draw (0, 11) circle (4pt);
\draw (0, 12) circle (4pt);
\draw (0, 13) circle (4pt);
\draw (0, 14) circle (4pt);
\draw (0, 15) circle (4pt);
\draw (0, 16) circle (4pt);
\draw (0, 17) circle (4pt);
\draw (0, 18) circle (4pt);
\draw (0, 19) circle (4pt);
\draw (0, 20) circle (4pt);
\draw (0, 21) circle (4pt);
\draw (0, 22) circle (4pt);
\draw (0, 23) circle (4pt);
\draw (0, 24) circle (4pt);
\draw (0, 25) circle (4pt);
\draw (0, 26) circle (4pt);
\draw (0, 27) circle (4pt);
\draw (0, 28) circle (4pt);
\draw (0, 29) circle (4pt);
\draw (0, 30) circle (4pt);
\draw (0, 31) circle (4pt);
\draw (1, 1) circle (4pt);
\draw (1, 2) circle (4pt);
\draw (1, 3) circle (4pt);
\draw (1, 4) circle (4pt);
\draw (1, 5) circle (4pt);
\draw (1, 6) circle (4pt);
\draw (1, 7) circle (4pt);
\draw (1, 8) circle (4pt);
\draw (1, 9) circle (4pt);
\draw (1, 10) circle (4pt);
\draw (1, 11) circle (4pt);
\draw (1, 12) circle (4pt);
\draw (1, 13) circle (4pt);
\draw (1, 14) circle (4pt);
\draw (1, 15) circle (4pt);
\draw (1, 16) circle (4pt);
\draw (1, 17) circle (4pt);
\draw (1, 18) circle (4pt);
\draw (1, 19) circle (4pt);
\draw (1, 20) circle (4pt);
\draw (1, 21) circle (4pt);
\draw (1, 22) circle (4pt);
\draw (1, 23) circle (4pt);
\draw (1, 24) circle (4pt);
\draw (1, 25) circle (4pt);
\draw (1, 26) circle (4pt);
\draw (1, 27) circle (4pt);
\draw (1, 28) circle (4pt);
\draw (1, 29) circle (4pt);
\draw (1, 30) circle (4pt);
\draw (1, 31) circle (4pt);
%\node[scale = 1, color = red] at (1, 11) {$\times$};
%\node[scale = 1, color = red] at (1, 12) {$\times$};
%\node[scale = 1, color = red] at (1, 13) {$\times$};
%\node[scale = 1, color = red] at (1, 14) {$\times$};
%\node[scale = 1, color = red] at (1, 15) {$\times$};
%\node[scale = 1, color = red] at (1, 16) {$\times$};
%\node[scale = 1, color = red] at (1, 17) {$\times$};
%\node[scale = 1, color = red] at (1, 18) {$\times$};
%\node[scale = 1, color = red] at (1, 19) {$\times$};
%\node[scale = 1, color = red] at (1, 20) {$\times$};

%\node[scale = 1, color = red] at (2, 10) {$\times$};
%\node[scale = 1, color = red] at (2, 11) {$\times$};
%\node[scale = 1, color = red] at (2, 12) {$\times$};
%\node[scale = 1, color = red] at (2, 13) {$\times$};
%\node[scale = 1, color = red] at (2, 14) {$\times$};
%\node[scale = 1, color = red] at (2, 15) {$\times$};
%\node[scale = 1, color = red] at (2, 16) {$\times$};
%\node[scale = 1, color = red] at (2, 17) {$\times$};
%\node[scale = 1, color = red] at (2, 18) {$\times$};
%\node[scale = 1, color = red] at (2, 19) {$\times$};
\draw[color=black] (2, 11) circle (4pt);
\draw[color=black] (2, 12) circle (4pt);
\draw[color=black] (2, 13) circle (4pt);
\draw[color=black] (2, 14) circle (4pt);
\draw[color=black] (2, 15) circle (4pt);
\draw[color=black] (2, 16) circle (4pt);
\draw[color=black] (2, 17) circle (4pt);
\draw[color=black] (2, 18) circle (4pt);
\draw[color=black] (2, 19) circle (4pt);
%\draw[color=black] (2, 20) circle (4pt);
%\draw[color=black] (2, 1) circle (4pt);
\node[scale = 1, color = red] at (2, 20) {$\times$};
%\node[scale = 1, color = red] at (2, 21) {$\times$};
\node[scale = 1, color = red] at (2, 28) {$\times$};
%\node[scale = 1, color = red] at (2, 29) {$\times$};

%\node[scale = 1, color = red] at (3, 10) {$\times$};
%\node[scale = 1, color = red] at (3, 11) {$\times$};
%\node[scale = 1, color = red] at (3, 12) {$\times$};
%\node[scale = 1, color = red] at (3, 13) {$\times$};
%\node[scale = 1, color = red] at (3, 14) {$\times$};
%\node[scale = 1, color = red] at (3, 15) {$\times$};
%\node[scale = 1, color = red] at (3, 16) {$\times$};
%\node[scale = 1, color = red] at (3, 17) {$\times$};
\node[scale = 1, color = red] at (3, 18) {$\times$};
%\node[scale = 1, color = red] at (3, 19) {$\times$};
%\node[scale = 1, color = red] at (3, 20) {$\times$};
\node[scale = 1, color = red] at (3, 26) {$\times$};
%\node[scale = 1, color = red] at (3, 27) {$\times$};
%\node[scale = 1, color = red] at (3, 28) {$\times$};
%\node[scale = 1, color = red] at (3, 29) {$\times$};

%\node[scale = 1, color = red] at (4, 9) {$\times$};
%\node[scale = 1, color = red] at (4, 10) {$\times$};
%\node[scale = 1, color = red] at (4, 11) {$\times$};
%\node[scale = 1, color = red] at (4, 12) {$\times$};
%\node[scale = 1, color = red] at (4, 13) {$\times$};
%\node[scale = 1, color = red] at (4, 14) {$\times$};
%\node[scale = 1, color = red] at (4, 15) {$\times$};
\node[scale = 1, color = red] at (4, 16) {$\times$};
%\node[scale = 1, color = red] at (4, 17) {$\times$};
%\node[scale = 1, color = red] at (4, 18) {$\times$};
%\node[scale = 1, color = red] at (4, 19) {$\times$};
%\node[scale = 1, color = red] at (4, 20) {$\times$};
\node[scale = 1, color = red] at (4, 24) {$\times$};
%\node[scale = 1, color = red] at (4, 25) {$\times$};
\node[scale = 1, color = red] at (4, 26) {$\times$};
%\node[scale = 1, color = red] at (4, 27) {$\times$};
\node[scale = 1, color = red] at (4, 28) {$\times$};
%\node[scale = 1, color = red] at (4, 29) {$\times$};

%\node[scale = 1, color = red] at (5, 9) {$\times$};
%\node[scale = 1, color = red] at (5, 10) {$\times$};
%\node[scale = 1, color = red] at (5, 11) {$\times$};
%\node[scale = 1, color = red] at (5, 12) {$\times$};
%\node[scale = 1, color = red] at (5, 13) {$\times$};
\node[scale = 1, color = red] at (5, 14) {$\times$};
%\node[scale = 1, color = red] at (5, 15) {$\times$};
%\node[scale = 1, color = red] at (5, 16) {$\times$};
%\node[scale = 1, color = red] at (5, 17) {$\times$};
%\node[scale = 1, color = red] at (5, 18) {$\times$};
%\node[scale = 1, color = red] at (5, 19) {$\times$};
%\node[scale = 1, color = red] at (5, 20) {$\times$};
\node[scale = 1, color = red] at (5, 22) {$\times$};
%\node[scale = 1, color = red] at (5, 23) {$\times$};
\node[scale = 1, color = red] at (5, 24) {$\times$};
%\node[scale = 1, color = red] at (5, 25) {$\times$};
\node[scale = 1, color = red] at (5, 26) {$\times$};
%\node[scale = 1, color = red] at (5, 27) {$\times$};
\node[scale = 1, color = red] at (5, 28) {$\times$};
%\node[scale = 1, color = red] at (5, 29) {$\times$};
%\node[scale = 1, color = red] at (6, 9) {$\times$};
%\node[scale = 1, color = red] at (6, 10) {$\times$};
%\node[scale = 1, color = red] at (6, 11) {$\times$};
\node[scale = 1, color = red] at (6, 12) {$\times$};
%\node[scale = 1, color = red] at (6, 13) {$\times$};
%\node[scale = 1, color = red] at (6, 14) {$\times$};
%\node[scale = 1, color = red] at (6, 15) {$\times$};
%\node[scale = 1, color = red] at (6, 16) {$\times$};
%\node[scale = 1, color = red] at (6, 17) {$\times$};
%\node[scale = 1, color = red] at (6, 18) {$\times$};
%\node[scale = 1, color = red] at (6, 19) {$\times$};
\node[scale = 1, color = red] at (6, 20) {$\times$};
%\node[scale = 1, color = red] at (6, 21) {$\times$};
\node[scale = 1, color = red] at (6, 22) {$\times$};
%\node[scale = 1, color = red] at (6, 23) {$\times$};
\node[scale = 1, color = red] at (6, 24) {$\times$};
%\node[scale = 1, color = red] at (6, 25) {$\times$};
\node[scale = 1, color = red] at (6, 26) {$\times$};
%\node[scale = 1, color = red] at (6, 27) {$\times$};
\node[scale = 1, color = red] at (6, 28) {$\times$};
%\node[scale = 1, color = red] at (6, 29) {$\times$};

%\node[scale = 1, color = red] at (7, 8) {$\times$};
%\node[scale = 1, color = red] at (7, 9) {$\times$};
\node[scale = 1, color = red] at (7, 10) {$\times$};
%\node[scale = 1, color = red] at (7, 11) {$\times$};
%\node[scale = 1, color = red] at (7, 12) {$\times$};
%\node[scale = 1, color = red] at (7, 13) {$\times$};
%\node[scale = 1, color = red] at (7, 14) {$\times$};
%\node[scale = 1, color = red] at (7, 15) {$\times$};
%\node[scale = 1, color = red] at (7, 16) {$\times$};
%\node[scale = 1, color = red] at (7, 17) {$\times$};
\node[scale = 1, color = red] at (7, 18) {$\times$};
%\node[scale = 1, color = red] at (7, 19) {$\times$};
\node[scale = 1, color = red] at (7, 20) {$\times$};
%\node[scale = 1, color = red] at (7, 21) {$\times$};
\node[scale = 1, color = red] at (7, 22) {$\times$};
%\node[scale = 1, color = red] at (7, 23) {$\times$};
\node[scale = 1, color = red] at (7, 24) {$\times$};
%\node[scale = 1, color = red] at (7, 25) {$\times$};
\node[scale = 1, color = red] at (7, 26) {$\times$};
%\node[scale = 1, color = red] at (7, 27) {$\times$};
\node[scale = 1, color = red] at (7, 28) {$\times$};
%\node[scale = 1, color = red] at (7, 29) {$\times$};

\node[scale = 1, color = red] at (8, 8) {$\times$};
%\node[scale = 1, color = red] at (8, 9) {$\times$};
%\node[scale = 1, color = red] at (8, 10) {$\times$};
%\node[scale = 1, color = red] at (8, 11) {$\times$};
%\node[scale = 1, color = red] at (8, 12) {$\times$};
%\node[scale = 1, color = red] at (8, 13) {$\times$};
%\node[scale = 1, color = red] at (8, 14) {$\times$};
%\node[scale = 1, color = red] at (8, 15) {$\times$};
\node[scale = 1, color = red] at (8, 16) {$\times$};
%\node[scale = 1, color = red] at (8, 17) {$\times$};
\node[scale = 1, color = red] at (8, 18) {$\times$};
%\node[scale = 1, color = red] at (8, 19) {$\times$};
\node[scale = 1, color = red] at (8, 20) {$\times$};
%\node[scale = 1, color = red] at (8, 21) {$\times$};
\node[scale = 1, color = red] at (8, 22) {$\times$};
%\node[scale = 1, color = red] at (8, 23) {$\times$};
\node[scale = 1, color = red] at (8, 24) {$\times$};
%\node[scale = 1, color = red] at (8, 25) {$\times$};
\node[scale = 1, color = red] at (8, 26) {$\times$};
%\node[scale = 1, color = red] at (8, 27) {$\times$};
\node[scale = 1, color = red] at (8, 28) {$\times$};
%\node[scale = 1, color = red] at (8, 29) {$\times$};

\node[scale = 1, color = red] at (9, 6) {$\times$};
%\node[scale = 1, color = red] at (9, 7) {$\times$};
%\node[scale = 1, color = red] at (9, 8) {$\times$};
%\node[scale = 1, color = red] at (9, 9) {$\times$};
%\node[scale = 1, color = red] at (9, 10) {$\times$};
%\node[scale = 1, color = red] at (9, 11) {$\times$};
%\node[scale = 1, color = red] at (9, 12) {$\times$};
%\node[scale = 1, color = red] at (9, 13) {$\times$};
\node[scale = 1, color = red] at (9, 14) {$\times$};
%\node[scale = 1, color = red] at (9, 15) {$\times$};
\node[scale = 1, color = red] at (9, 16) {$\times$};
%\node[scale = 1, color = red] at (9, 17) {$\times$};
\node[scale = 1, color = red] at (9, 18) {$\times$};
%\node[scale = 1, color = red] at (9, 19) {$\times$};
\node[scale = 1, color = red] at (9, 20) {$\times$};
%\node[scale = 1, color = red] at (9, 21) {$\times$};
\node[scale = 1, color = red] at (9, 22) {$\times$};
%\node[scale = 1, color = red] at (9, 23) {$\times$};
\node[scale = 1, color = red] at (9, 24) {$\times$};
%\node[scale = 1, color = red] at (9, 25) {$\times$};
\node[scale = 1, color = red] at (9, 26) {$\times$};
%\node[scale = 1, color = red] at (9, 27) {$\times$};
\node[scale = 1, color = red] at (9, 28) {$\times$};
%\node[scale = 1, color = red] at (9, 29) {$\times$};

\node[scale = 1, color = red] at (10, 4) {$\times$};
%\node[scale = 1, color = red] at (10, 5) {$\times$};
%\node[scale = 1, color = red] at (10, 6) {$\times$};
%\node[scale = 1, color = red] at (10, 7) {$\times$};
%\node[scale = 1, color = red] at (10, 8) {$\times$};
%\node[scale = 1, color = red] at (10, 9) {$\times$};
%\node[scale = 1, color = red] at (10, 10) {$\times$};
%\node[scale = 1, color = red] at (10, 11) {$\times$};
\node[scale = 1, color = red] at (10, 12) {$\times$};
%\node[scale = 1, color = red] at (10, 13) {$\times$};
\node[scale = 1, color = red] at (10, 14) {$\times$};
%\node[scale = 1, color = red] at (10, 15) {$\times$};
\node[scale = 1, color = red] at (10, 16) {$\times$};
%\node[scale = 1, color = red] at (10, 17) {$\times$};
\node[scale = 1, color = red] at (10, 18) {$\times$};
%\node[scale = 1, color = red] at (10, 19) {$\times$};
\node[scale = 1, color = red] at (10, 20) {$\times$};
%\node[scale = 1, color = red] at (10, 21) {$\times$};
\node[scale = 1, color = red] at (10, 22) {$\times$};
%\node[scale = 1, color = red] at (10, 23) {$\times$};
\node[scale = 1, color = red] at (10, 24) {$\times$};
%\node[scale = 1, color = red] at (10, 25) {$\times$};
\node[scale = 1, color = red] at (10, 26) {$\times$};
%\node[scale = 1, color = red] at (10, 27) {$\times$};
\node[scale = 1, color = red] at (10, 28) {$\times$};
%\node[scale = 1, color = red] at (10, 29) {$\times$};

\node[scale = 1, color = red] at (11, 2) {$\times$};
%\node[scale = 1, color = red] at (11, 3) {$\times$};
%\node[scale = 1, color = red] at (11, 4) {$\times$};
%\node[scale = 1, color = red] at (11, 5) {$\times$};
%\node[scale = 1, color = red] at (11, 6) {$\times$};
%\node[scale = 1, color = red] at (11, 7) {$\times$};
%\node[scale = 1, color = red] at (11, 8) {$\times$};
%\node[scale = 1, color = red] at (11, 9) {$\times$};
\node[scale = 1, color = red] at (11, 10) {$\times$};
%\node[scale = 1, color = red] at (11, 11) {$\times$};
\node[scale = 1, color = red] at (11, 12) {$\times$};
%\node[scale = 1, color = red] at (11, 13) {$\times$};
\node[scale = 1, color = red] at (11, 14) {$\times$};
%\node[scale = 1, color = red] at (11, 15) {$\times$};
\node[scale = 1, color = red] at (11, 16) {$\times$};
%\node[scale = 1, color = red] at (11, 17) {$\times$};
\node[scale = 1, color = red] at (11, 18) {$\times$};
%\node[scale = 1, color = red] at (11, 19) {$\times$};
\node[scale = 1, color = red] at (11, 20) {$\times$};
%\node[scale = 1, color = red] at (11, 21) {$\times$};
\node[scale = 1, color = red] at (11, 22) {$\times$};
%\node[scale = 1, color = red] at (11, 23) {$\times$};
\node[scale = 1, color = red] at (11, 24) {$\times$};
%\node[scale = 1, color = red] at (11, 25) {$\times$};
\node[scale = 1, color = red] at (11, 26) {$\times$};
%\node[scale = 1, color = red] at (11, 27) {$\times$};
\node[scale = 1, color = red] at (11, 28) {$\times$};
%\node[scale = 1, color = red] at (11, 29) {$\times$};

\node[scale = 1, color = red] at (12, 0) {$\times$};
\node[scale = 1, color = red] at (12, 1) {$\times$};
%\node[scale = 1, color = red] at (12, 2) {$\times$};
%\node[scale = 1, color = red] at (12, 3) {$\times$};
%\node[scale = 1, color = red] at (12, 4) {$\times$};
%\node[scale = 1, color = red] at (12, 5) {$\times$};
%\node[scale = 1, color = red] at (12, 6) {$\times$};
%\node[scale = 1, color = red] at (12, 7) {$\times$};
\node[scale = 1, color = red] at (12, 8) {$\times$};
%\node[scale = 1, color = red] at (12, 9) {$\times$};
\node[scale = 1, color = red] at (12, 10) {$\times$};
%\node[scale = 1, color = red] at (12, 11) {$\times$};
\node[scale = 1, color = red] at (12, 12) {$\times$};
%\node[scale = 1, color = red] at (12, 13) {$\times$};
\node[scale = 1, color = red] at (12, 14) {$\times$};
%\node[scale = 1, color = red] at (12, 15) {$\times$};
\node[scale = 1, color = red] at (12, 16) {$\times$};
%\node[scale = 1, color = red] at (12, 17) {$\times$};
\node[scale = 1, color = red] at (12, 18) {$\times$};
%\node[scale = 1, color = red] at (12, 19) {$\times$};
\node[scale = 1, color = red] at (12, 20) {$\times$};
%\node[scale = 1, color = red] at (12, 21) {$\times$};
\node[scale = 1, color = red] at (12, 22) {$\times$};
%\node[scale = 1, color = red] at (12, 23) {$\times$};
\node[scale = 1, color = red] at (12, 24) {$\times$};
%\node[scale = 1, color = red] at (12, 25) {$\times$};
\node[scale = 1, color = red] at (12, 26) {$\times$};
%\node[scale = 1, color = red] at (12, 27) {$\times$};
\node[scale = 1, color = red] at (12, 28) {$\times$};
%\node[scale = 1, color = red] at (12, 29) {$\times$};

%\node[scale = 1, color = red] at (13, 0) {$\times$};
%\node[scale = 1, color = red] at (13, 1) {$\times$};
%\node[scale = 1, color = red] at (13, 2) {$\times$};
%\node[scale = 1, color = red] at (13, 3) {$\times$};
%\node[scale = 1, color = red] at (13, 4) {$\times$};
%\node[scale = 1, color = red] at (13, 5) {$\times$};
\node[scale = 1, color = red] at (13, 6) {$\times$};
%\node[scale = 1, color = red] at (13, 7) {$\times$};
\node[scale = 1, color = red] at (13, 8) {$\times$};
%\node[scale = 1, color = red] at (13, 9) {$\times$};
\node[scale = 1, color = red] at (13, 10) {$\times$};
%\node[scale = 1, color = red] at (13, 11) {$\times$};
\node[scale = 1, color = red] at (13, 12) {$\times$};
%\node[scale = 1, color = red] at (13, 13) {$\times$};
\node[scale = 1, color = red] at (13, 14) {$\times$};
%\node[scale = 1, color = red] at (13, 15) {$\times$};
\node[scale = 1, color = red] at (13, 16) {$\times$};
%\node[scale = 1, color = red] at (13, 17) {$\times$};
\node[scale = 1, color = red] at (13, 18) {$\times$};
%\node[scale = 1, color = red] at (13, 19) {$\times$};
\node[scale = 1, color = red] at (13, 20) {$\times$};
%\node[scale = 1, color = red] at (13, 21) {$\times$};
\node[scale = 1, color = red] at (13, 22) {$\times$};
%\node[scale = 1, color = red] at (13, 23) {$\times$};
\node[scale = 1, color = red] at (13, 24) {$\times$};
%\node[scale = 1, color = red] at (13, 25) {$\times$};
\node[scale = 1, color = red] at (13, 26) {$\times$};
%\node[scale = 1, color = red] at (13, 27) {$\times$};
\node[scale = 1, color = red] at (13, 28) {$\times$};
%\node[scale = 1, color = red] at (13, 29) {$\times$};

\node[scale = 1, color = red] at (14, 4) {$\times$};
%\node[scale = 1, color = red] at (14, 5) {$\times$};
\node[scale = 1, color = red] at (14, 6) {$\times$};
%\node[scale = 1, color = red] at (14, 7) {$\times$};
\node[scale = 1, color = red] at (14, 8) {$\times$};
%\node[scale = 1, color = red] at (14, 9) {$\times$};
\node[scale = 1, color = red] at (14, 10) {$\times$};
%\node[scale = 1, color = red] at (14, 11) {$\times$};
\node[scale = 1, color = red] at (14, 12) {$\times$};
%\node[scale = 1, color = red] at (14, 13) {$\times$};
\node[scale = 1, color = red] at (14, 14) {$\times$};
%\node[scale = 1, color = red] at (14, 15) {$\times$};
\node[scale = 1, color = red] at (14, 16) {$\times$};
%\node[scale = 1, color = red] at (14, 17) {$\times$};
\node[scale = 1, color = red] at (14, 18) {$\times$};
%\node[scale = 1, color = red] at (14, 19) {$\times$};
\node[scale = 1, color = red] at (14, 20) {$\times$};
%\node[scale = 1, color = red] at (14, 21) {$\times$};
\node[scale = 1, color = red] at (14, 22) {$\times$};
%\node[scale = 1, color = red] at (14, 23) {$\times$};
\node[scale = 1, color = red] at (14, 24) {$\times$};
%\node[scale = 1, color = red] at (14, 25) {$\times$};
\node[scale = 1, color = red] at (14, 26) {$\times$};
%\node[scale = 1, color = red] at (14, 27) {$\times$};
\node[scale = 1, color = red] at (14, 28) {$\times$};
%\node[scale = 1, color = red] at (14, 29) {$\times$};

\node[scale = 1, color = red] at (15, 2) {$\times$};
%\node[scale = 1, color = red] at (15, 3) {$\times$};
\node[scale = 1, color = red] at (15, 4) {$\times$};
%\node[scale = 1, color = red] at (15, 5) {$\times$};
\node[scale = 1, color = red] at (15, 6) {$\times$};
%\node[scale = 1, color = red] at (15, 7) {$\times$};
\node[scale = 1, color = red] at (15, 8) {$\times$};
%\node[scale = 1, color = red] at (15, 9) {$\times$};
\node[scale = 1, color = red] at (15, 10) {$\times$};
%\node[scale = 1, color = red] at (15, 11) {$\times$};
\node[scale = 1, color = red] at (15, 12) {$\times$};
%\node[scale = 1, color = red] at (15, 13) {$\times$};
\node[scale = 1, color = red] at (15, 14) {$\times$};
%\node[scale = 1, color = red] at (15, 15) {$\times$};
\node[scale = 1, color = red] at (15, 16) {$\times$};
%\node[scale = 1, color = red] at (15, 17) {$\times$};
\node[scale = 1, color = red] at (15, 18) {$\times$};
%\node[scale = 1, color = red] at (15, 19) {$\times$};
\node[scale = 1, color = red] at (15, 20) {$\times$};
%\node[scale = 1, color = red] at (15, 21) {$\times$};
\node[scale = 1, color = red] at (15, 22) {$\times$};
%\node[scale = 1, color = red] at (15, 23) {$\times$};
\node[scale = 1, color = red] at (15, 24) {$\times$};
%\node[scale = 1, color = red] at (15, 25) {$\times$};
\node[scale = 1, color = red] at (15, 26) {$\times$};
%\node[scale = 1, color = red] at (15, 27) {$\times$};
\node[scale = 1, color = red] at (15, 28) {$\times$};
%\node[scale = 1, color = red] at (15, 29) {$\times$};

\node[scale = 1, color = red] at (16, 0) {$\times$};
\node[scale = 1, color = red] at (16, 1) {$\times$};
\node[scale = 1, color = red] at (16, 2) {$\times$};
%\node[scale = 1, color = red] at (16, 3) {$\times$};
\node[scale = 1, color = red] at (16, 4) {$\times$};
%\node[scale = 1, color = red] at (16, 5) {$\times$};
\node[scale = 1, color = red] at (16, 6) {$\times$};
%\node[scale = 1, color = red] at (16, 7) {$\times$};
\node[scale = 1, color = red] at (16, 8) {$\times$};
%\node[scale = 1, color = red] at (16, 9) {$\times$};
\node[scale = 1, color = red] at (16, 10) {$\times$};
%\node[scale = 1, color = red] at (16, 11) {$\times$};
\node[scale = 1, color = red] at (16, 12) {$\times$};
%\node[scale = 1, color = red] at (16, 13) {$\times$};
\node[scale = 1, color = red] at (16, 14) {$\times$};
%\node[scale = 1, color = red] at (16, 15) {$\times$};
\node[scale = 1, color = red] at (16, 16) {$\times$};
%\node[scale = 1, color = red] at (16, 17) {$\times$};
\node[scale = 1, color = red] at (16, 18) {$\times$};
%\node[scale = 1, color = red] at (16, 19) {$\times$};
\node[scale = 1, color = red] at (16, 20) {$\times$};
%\node[scale = 1, color = red] at (16, 21) {$\times$};
\node[scale = 1, color = red] at (16, 22) {$\times$};
%\node[scale = 1, color = red] at (16, 23) {$\times$};
\node[scale = 1, color = red] at (16, 24) {$\times$};
%\node[scale = 1, color = red] at (16, 25) {$\times$};
\node[scale = 1, color = red] at (16, 26) {$\times$};
%\node[scale = 1, color = red] at (16, 27) {$\times$};
\node[scale = 1, color = red] at (16, 28) {$\times$};
%\node[scale = 1, color = red] at (16, 29) {$\times$};

\node[scale = 1, color = red] at (17, 0) {$\times$};
\node[scale = 1, color = red] at (17, 1) {$\times$};
\node[scale = 1, color = red] at (17, 2) {$\times$};
%\node[scale = 1, color = red] at (17, 3) {$\times$};
\node[scale = 1, color = red] at (17, 4) {$\times$};
%\node[scale = 1, color = red] at (17, 5) {$\times$};
\node[scale = 1, color = red] at (17, 6) {$\times$};
%\node[scale = 1, color = red] at (17, 7) {$\times$};
\node[scale = 1, color = red] at (17, 8) {$\times$};
%\node[scale = 1, color = red] at (17, 9) {$\times$};
\node[scale = 1, color = red] at (17, 10) {$\times$};
%\node[scale = 1, color = red] at (17, 11) {$\times$};
\node[scale = 1, color = red] at (17, 12) {$\times$};
%\node[scale = 1, color = red] at (17, 13) {$\times$};
\node[scale = 1, color = red] at (17, 14) {$\times$};
%\node[scale = 1, color = red] at (17, 15) {$\times$};
\node[scale = 1, color = red] at (17, 16) {$\times$};
%\node[scale = 1, color = red] at (17, 17) {$\times$};
\node[scale = 1, color = red] at (17, 18) {$\times$};
%\node[scale = 1, color = red] at (17, 19) {$\times$};
\node[scale = 1, color = red] at (17, 20) {$\times$};
%\node[scale = 1, color = red] at (17, 21) {$\times$};
\node[scale = 1, color = red] at (17, 22) {$\times$};
%\node[scale = 1, color = red] at (17, 23) {$\times$};
\node[scale = 1, color = red] at (17, 24) {$\times$};
%\node[scale = 1, color = red] at (17, 25) {$\times$};
\node[scale = 1, color = red] at (17, 26) {$\times$};
%\node[scale = 1, color = red] at (17, 27) {$\times$};
\node[scale = 1, color = red] at (17, 28) {$\times$};
%\node[scale = 1, color = red] at (17, 29) {$\times$};

\node[scale = 1, color = red] at (18, 0) {$\times$};
\node[scale = 1, color = red] at (18, 1) {$\times$};
\node[scale = 1, color = red] at (18, 2) {$\times$};
%\node[scale = 1, color = red] at (18, 3) {$\times$};
\node[scale = 1, color = red] at (18, 4) {$\times$};
%\node[scale = 1, color = red] at (18, 5) {$\times$};
\node[scale = 1, color = red] at (18, 6) {$\times$};
%\node[scale = 1, color = red] at (18, 7) {$\times$};
\node[scale = 1, color = red] at (18, 8) {$\times$};
%\node[scale = 1, color = red] at (18, 9) {$\times$};
\node[scale = 1, color = red] at (18, 10) {$\times$};
%\node[scale = 1, color = red] at (18, 11) {$\times$};
\node[scale = 1, color = red] at (18, 12) {$\times$};
%\node[scale = 1, color = red] at (18, 13) {$\times$};
\node[scale = 1, color = red] at (18, 14) {$\times$};
%\node[scale = 1, color = red] at (18, 15) {$\times$};
\node[scale = 1, color = red] at (18, 16) {$\times$};
%\node[scale = 1, color = red] at (18, 17) {$\times$};
\node[scale = 1, color = red] at (18, 18) {$\times$};
%\node[scale = 1, color = red] at (18, 19) {$\times$};
\node[scale = 1, color = red] at (18, 20) {$\times$};
%\node[scale = 1, color = red] at (18, 21) {$\times$};
\node[scale = 1, color = red] at (18, 22) {$\times$};
%\node[scale = 1, color = red] at (18, 23) {$\times$};
\node[scale = 1, color = red] at (18, 24) {$\times$};
%\node[scale = 1, color = red] at (18, 25) {$\times$};
\node[scale = 1, color = red] at (18, 26) {$\times$};
%\node[scale = 1, color = red] at (18, 27) {$\times$};
\node[scale = 1, color = red] at (18, 28) {$\times$};
%\node[scale = 1, color = red] at (18, 29) {$\times$};

%\draw[color=red, ->] (9, 22) -- (10.2, 23.2);
%\draw[color=red, ->] (12, 16.2) -- (13, 17.2);
\draw[color=red, ->] (19, 1) -- (20.2, 1);
\draw[color=red, ->] (19, 16) -- (20.2, 16);
\draw[color=red,->] (10, 30) -- (10, 31.2);

\draw (2, 0) circle (4pt);
\draw (2, 1) circle (4pt);
\draw[color=black] (2, 2) circle (4pt);
\draw[color=black] (2, 3) circle (4pt);
\draw[color=black] (2, 4) circle (4pt);
\draw[color=black] (2, 5) circle (4pt);
\draw[color=black] (2, 6) circle (4pt);
\draw[color=black] (2, 7) circle (4pt);
\draw[color=black] (2, 8) circle (4pt);
\draw[color=black] (2, 9) circle (4pt);
\draw[color=black] (2, 10) circle (4pt);
\draw (3, 0) circle (4pt);
\draw[color=black] (3, 1) circle (4pt);
\draw[color=black] (3, 2) circle (4pt);
\draw[color=black] (3, 3) circle (4pt);
\draw[color=black] (3, 4) circle (4pt);
\draw[color=black] (3, 5) circle (4pt);
\draw[color=black] (3, 6) circle (4pt);
\draw[color=black] (3, 7) circle (4pt);
\draw[color=black] (3, 8) circle (4pt);
\draw[color=black] (3, 9) circle (4pt);
\draw[color=black] (3, 10) circle (4pt);
\draw[color=black] (3, 11) circle (4pt);
\draw[color = white] (4,0) circle (4pt);
\draw[color=black] (4, 0) circle (4pt);
\draw[color=black] (4, 1) circle (4pt);
\draw[color=black] (4, 2) circle (4pt);
\draw[color=black] (4, 3) circle (4pt);
\draw[color=black] (4, 4) circle (4pt);
\draw[color=black] (4, 5) circle (4pt);
\draw[color=black] (4, 6) circle (4pt);
\draw[color=black] (4, 7) circle (4pt);
%\draw[color=black] (4, 7) circle (1.6pt);
\draw[color=black] (4, 8) circle (4pt);
\draw[color=black] (4, 9) circle (4pt);
\draw[color=black] (4, 10) circle (4pt);
\draw[color=black] (4, 11) circle (4pt);
\draw[color=black] (6, 0) circle (4pt);
\draw[color=black] (6, 0) circle (4pt);
\draw[color=black] (6, 1) circle (4pt);
\draw[color=black] (6, 2) circle (4pt);
\draw[color=black] (6, 3) circle (4pt);
%\draw[color=black] (6, 3) circle (1.6pt);
\draw[color=black] (6, 4) circle (4pt);
%\draw[color=black] (6, 4) circle (1.6pt);
\draw[color=black] (6, 5) circle (4pt);
%\draw[color=black] (6, 5) circle (1.6pt);

\draw[color=black] (5, 0) circle (4pt);
\draw[color=black] (5, 0) circle (4pt);
\draw[color=black] (5, 1) circle (4pt);
\draw[color=black] (5, 2) circle (4pt);
\draw[color=black] (5, 3) circle (4pt);
\draw[color=black] (5, 4) circle (4pt);
\draw[color=black] (5, 5) circle (4pt);
\draw[color=black] (5, 6) circle (4pt);
\draw[color=black] (5, 7) circle (4pt);
%\draw[color=black] (5, 5) circle (1.6pt);
%\draw[color=black] (5, 6) circle (1.6pt);

\draw[color=black] (7, 0) circle (4pt);
\draw[color=black] (7, 0) circle (4pt);
\draw[color=black] (7, 1) circle (4pt);
%\draw[color=black] (7, 1) circle (4pt);
\draw[color=black] (7, 2) circle (4pt);
\draw[color=black] (7, 3) circle (4pt);

\draw[color=black] (8, 0) circle (4pt);
\draw[color=black] (8, 0) circle (4pt);

\draw[color=black] (9, 0) circle (4pt);
\draw[color=black] (9, 0) circle (4pt);
\end{tikzpicture}
\end{center}
\begin{center}
%\vspace{-.2in}
\begin{tikzpicture}[scale=.4]
%\draw (0,10) -- (0, 0);
\draw (-2, 8) -- (-2, 4.5) -- (19.5, 4.5) -- (19.5, 8) -- (-2, 8);
\draw (-1, 7) circle (4pt);
%\draw(-1, 4) circle (4pt);
\node[scale=.8] at (9.5, 7) {All algebraic classes in $H^*(\M_{g,n})$ are tautological.};

\node[scale = .6, color = red] at (-1, 5.5) {$\times$};
\node[scale=.8] at (9.5, 5.5) {Non-tautological algebraic classes in $H^*(\M_{g,n})$ exist.};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Polygon Curved [id:ds3652341840671871] 
\draw  [line width=0.75]  (134.9,66.11) .. controls (160.02,65.15) and (186,68.86) .. (186,78.52) .. controls (186,88.18) and (152.7,89.72) .. (152.7,100.35) .. controls (152.7,110.97) and (186,114.71) .. (186,128.52) .. controls (186,142.32) and (152.7,145.75) .. (152.7,156.38) .. controls (152.7,167.01) and (186,163.46) .. (186,176.02) .. controls (186,188.57) and (154,192.52) .. (128.5,190.02) .. controls (103,187.52) and (77.43,174.39) .. (75.5,128.02) .. controls (73.57,81.65) and (109.78,67.08) .. (134.9,66.11) -- cycle ;
%Curve Lines [id:da36582752137940355] 
\draw [line width=0.75]    (101.59,116.94) .. controls (104.34,131.02) and (132.07,131.4) .. (132.37,117.32) ;
%Curve Lines [id:da005480639749756877] 
\draw [line width=0.75]    (104.64,122.68) .. controls (103.12,115.45) and (131.76,114.28) .. (130.24,123.03) ;

%Shape: Ellipse [id:dp26516140956711975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (117.6,93.73) .. controls (117.6,92.89) and (118.29,92.2) .. (119.13,92.2) .. controls (119.98,92.2) and (120.66,92.89) .. (120.66,93.73) .. controls (120.66,94.58) and (119.98,95.26) .. (119.13,95.26) .. controls (118.29,95.26) and (117.6,94.58) .. (117.6,93.73) -- cycle ;
%Shape: Ellipse [id:dp6891862093035812] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (145.62,82.14) .. controls (145.62,81.29) and (146.3,80.61) .. (147.15,80.61) .. controls (147.99,80.61) and (148.68,81.29) .. (148.68,82.14) .. controls (148.68,82.98) and (147.99,83.67) .. (147.15,83.67) .. controls (146.3,83.67) and (145.62,82.98) .. (145.62,82.14) -- cycle ;
%Shape: Ellipse [id:dp20899841471610414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (150.45,130.44) .. controls (150.45,129.6) and (151.13,128.91) .. (151.98,128.91) .. controls (152.82,128.91) and (153.51,129.6) .. (153.51,130.44) .. controls (153.51,131.29) and (152.82,131.97) .. (151.98,131.97) .. controls (151.13,131.97) and (150.45,131.29) .. (150.45,130.44) -- cycle ;
%Shape: Ellipse [id:dp41269778287215275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (109.88,159.42) .. controls (109.88,158.58) and (110.56,157.89) .. (111.4,157.89) .. controls (112.25,157.89) and (112.93,158.58) .. (112.93,159.42) .. controls (112.93,160.27) and (112.25,160.95) .. (111.4,160.95) .. controls (110.56,160.95) and (109.88,160.27) .. (109.88,159.42) -- cycle ;
%Shape: Ellipse [id:dp2991279441447181] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (184.47,176.02) .. controls (184.47,175.17) and (185.16,174.49) .. (186,174.49) .. controls (186.84,174.49) and (187.53,175.17) .. (187.53,176.02) .. controls (187.53,176.86) and (186.84,177.55) .. (186,177.55) .. controls (185.16,177.55) and (184.47,176.86) .. (184.47,176.02) -- cycle ;
%Shape: Ellipse [id:dp4247298583179875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (184.47,128.52) .. controls (184.47,127.67) and (185.16,126.99) .. (186,126.99) .. controls (186.84,126.99) and (187.53,127.67) .. (187.53,128.52) .. controls (187.53,129.36) and (186.84,130.05) .. (186,130.05) .. controls (185.16,130.05) and (184.47,129.36) .. (184.47,128.52) -- cycle ;
%Shape: Ellipse [id:dp6001881032957768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (184.47,76.99) .. controls (184.47,76.14) and (185.16,75.46) .. (186,75.46) .. controls (186.84,75.46) and (187.53,76.14) .. (187.53,76.99) .. controls (187.53,77.83) and (186.84,78.52) .. (186,78.52) .. controls (185.16,78.52) and (184.47,77.83) .. (184.47,76.99) -- cycle ;

%Straight Lines [id:da6517295289941427] 
\draw [line width=0.75]    (65.9,50.1) -- (65.9,196.01) ;
%Straight Lines [id:da38911610112685024] 
\draw [line width=0.75]    (65.51,50.56) -- (86.53,50.56) ;
%Straight Lines [id:da5246028020167144] 
\draw [line width=0.75]    (65.43,195.6) -- (85.58,195.6) ;

%Straight Lines [id:da4039385271411349] 
\draw [line width=0.75]    (210.2,50.11) -- (210.2,196.01) ;
%Straight Lines [id:da4701211507213243] 
\draw [line width=0.75]    (210.59,50.57) -- (189.65,50.57) ;
%Straight Lines [id:da7428020989047412] 
\draw [line width=0.75]    (210.67,195.61) -- (190.59,195.61) ;

%Straight Lines [id:da6965249126052175] 
\draw    (496.53,96.8) -- (496.53,141.59) ;
\draw [shift={(496.53,143.59)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9747685147110043] 
\draw [line width=0.75]    (397.87,1.6) -- (397.87,240.74) ;
%Straight Lines [id:da42060197909028285] 
\draw [line width=0.75]    (397.6,1.85) -- (426.23,1.87) ;
%Straight Lines [id:da8156467987729181] 
\draw [line width=0.75]    (397.69,240.44) -- (425.14,240.44) ;
%Straight Lines [id:da8985481697122137] 
\draw [line width=0.75]    (601.02,1.61) -- (601.02,240.76) ;
%Straight Lines [id:da15585947836923175] 
\draw [line width=0.75]    (601.28,1.93) -- (572.75,1.94) ;
%Straight Lines [id:da09082231979375721] 
\draw [line width=0.75]    (601.33,240.57) -- (573.99,240.57) ;
%Shape: Ellipse [id:dp7362558305559528] 
\draw   (484.67,22.41) .. controls (484.67,18.98) and (492.39,16.2) .. (501.92,16.2) .. controls (511.44,16.2) and (519.17,18.98) .. (519.17,22.41) .. controls (519.17,25.84) and (511.44,28.62) .. (501.92,28.62) .. controls (492.39,28.62) and (484.67,25.84) .. (484.67,22.41) -- cycle ;
%Shape: Ellipse [id:dp3134902694652264] 
\draw   (484.67,55.08) .. controls (484.67,50.53) and (492.39,46.85) .. (501.92,46.85) .. controls (511.44,46.85) and (519.17,50.53) .. (519.17,55.08) .. controls (519.17,59.62) and (511.44,63.3) .. (501.92,63.3) .. controls (492.39,63.3) and (484.67,59.62) .. (484.67,55.08) -- cycle ;
%Shape: Ellipse [id:dp058062897483787346] 
\draw   (484.67,86.11) .. controls (484.67,82.1) and (492.39,78.84) .. (501.92,78.84) .. controls (511.44,78.84) and (519.17,82.1) .. (519.17,86.11) .. controls (519.17,90.12) and (511.44,93.38) .. (501.92,93.38) .. controls (492.39,93.38) and (484.67,90.12) .. (484.67,86.11) -- cycle ;
%Curve Lines [id:da6028281174641203] 
\draw [line width=1.5]    (28.73,380.1) .. controls (5.66,415.44) and (5.25,456.94) .. (28.73,494.11) ;
%Curve Lines [id:da8157301267424275] 
\draw [line width=1.5]    (239.49,380.1) .. controls (265.23,416.35) and (264,458.83) .. (239.49,494.11) ;
%Straight Lines [id:da89804454865108] 
\draw [line width=1.5]    (134.87,254.4) -- (134.9,358.77) ;
\draw [shift={(134.9,361.77)}, rotate = 269.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(134.87,254.4)}, rotate = 269.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da0231844414283775] 
\draw [line width=0.75]    (395.69,364.47) -- (395.69,502.63) ;
%Straight Lines [id:da5882207707555254] 
\draw [line width=0.75]    (395.22,364.82) -- (433.26,364.83) ;
%Straight Lines [id:da8567242958393528] 
\draw [line width=0.75]    (395.38,502.24) -- (431.85,502.24) ;
%Straight Lines [id:da6969815491077989] 
\draw [line width=0.75]    (634.87,364.48) -- (634.87,502.64) ;
%Straight Lines [id:da45103277000089226] 
\draw [line width=0.75]    (635.33,364.91) -- (597.43,364.91) ;
%Straight Lines [id:da3035809456716283] 
\draw [line width=0.75]    (635.33,502.25) -- (598.99,502.25) ;
%Shape: Polygon Curved [id:ds16250441844701324] 
\draw  [line width=0.75]  (464.73,369.15) .. controls (489.85,368.18) and (515.83,371.89) .. (515.83,381.55) .. controls (515.83,391.21) and (482.54,392.76) .. (482.54,403.38) .. controls (482.54,414.01) and (515.83,417.75) .. (515.83,431.55) .. controls (515.83,445.35) and (482.54,448.79) .. (482.54,459.41) .. controls (482.54,470.04) and (515.83,466.49) .. (515.83,479.05) .. controls (515.83,491.61) and (483.83,495.55) .. (458.33,493.05) .. controls (432.83,490.55) and (407.27,477.42) .. (405.33,431.05) .. controls (403.4,384.68) and (439.62,370.11) .. (464.73,369.15) -- cycle ;
%Curve Lines [id:da48469462777788097] 
\draw [line width=0.75]    (431.43,419.98) .. controls (434.17,434.05) and (461.9,434.43) .. (462.2,420.36) ;
%Curve Lines [id:da8975796658544724] 
\draw [line width=0.75]    (434.47,425.72) .. controls (432.95,418.49) and (461.59,417.31) .. (460.07,426.06) ;

%Shape: Ellipse [id:dp024663761031010534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (447.44,396.77) .. controls (447.44,395.92) and (448.12,395.24) .. (448.97,395.24) .. controls (449.81,395.24) and (450.5,395.92) .. (450.5,396.77) .. controls (450.5,397.61) and (449.81,398.3) .. (448.97,398.3) .. controls (448.12,398.3) and (447.44,397.61) .. (447.44,396.77) -- cycle ;
%Shape: Ellipse [id:dp40056079864152183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (475.45,385.17) .. controls (475.45,384.33) and (476.14,383.64) .. (476.98,383.64) .. controls (477.83,383.64) and (478.51,384.33) .. (478.51,385.17) .. controls (478.51,386.02) and (477.83,386.7) .. (476.98,386.7) .. controls (476.14,386.7) and (475.45,386.02) .. (475.45,385.17) -- cycle ;
%Shape: Ellipse [id:dp33979019222981455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (480.28,433.48) .. controls (480.28,432.63) and (480.97,431.95) .. (481.81,431.95) .. controls (482.66,431.95) and (483.34,432.63) .. (483.34,433.48) .. controls (483.34,434.32) and (482.66,435.01) .. (481.81,435.01) .. controls (480.97,435.01) and (480.28,434.32) .. (480.28,433.48) -- cycle ;
%Shape: Ellipse [id:dp480916993247793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (439.71,462.46) .. controls (439.71,461.61) and (440.39,460.93) .. (441.24,460.93) .. controls (442.08,460.93) and (442.77,461.61) .. (442.77,462.46) .. controls (442.77,463.3) and (442.08,463.99) .. (441.24,463.99) .. controls (440.39,463.99) and (439.71,463.3) .. (439.71,462.46) -- cycle ;

%Shape: Polygon Curved [id:ds8113379882376093] 
\draw  [line width=0.75]  (567,369.15) .. controls (541.88,368.18) and (515.9,371.89) .. (515.9,381.55) .. controls (515.9,391.21) and (549.19,392.76) .. (549.19,403.38) .. controls (549.19,414.01) and (515.9,417.75) .. (515.9,431.55) .. controls (515.9,445.35) and (549.19,448.79) .. (549.19,459.41) .. controls (549.19,470.04) and (515.9,466.49) .. (515.9,479.05) .. controls (515.9,491.61) and (547.9,495.55) .. (573.4,493.05) .. controls (598.89,490.55) and (624.46,477.42) .. (626.39,431.05) .. controls (628.32,384.68) and (592.11,370.11) .. (567,369.15) -- cycle ;
%Curve Lines [id:da5265047408724106] 
\draw [line width=0.75]    (600.3,419.98) .. controls (597.56,434.05) and (569.83,434.43) .. (569.53,420.36) ;
%Curve Lines [id:da6803256869390919] 
\draw [line width=0.75]    (597.25,425.72) .. controls (598.78,418.49) and (570.14,417.31) .. (571.66,426.06) ;

%Shape: Ellipse [id:dp7607607739663769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (584.29,396.77) .. controls (584.29,395.92) and (583.61,395.24) .. (582.76,395.24) .. controls (581.92,395.24) and (581.23,395.92) .. (581.23,396.77) .. controls (581.23,397.61) and (581.92,398.3) .. (582.76,398.3) .. controls (583.61,398.3) and (584.29,397.61) .. (584.29,396.77) -- cycle ;
%Shape: Ellipse [id:dp5723571770016449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (556.28,385.17) .. controls (556.28,384.33) and (555.59,383.64) .. (554.75,383.64) .. controls (553.9,383.64) and (553.22,384.33) .. (553.22,385.17) .. controls (553.22,386.02) and (553.9,386.7) .. (554.75,386.7) .. controls (555.59,386.7) and (556.28,386.02) .. (556.28,385.17) -- cycle ;
%Shape: Ellipse [id:dp3822638027357519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (551.45,433.48) .. controls (551.45,432.63) and (550.76,431.95) .. (549.92,431.95) .. controls (549.07,431.95) and (548.39,432.63) .. (548.39,433.48) .. controls (548.39,434.32) and (549.07,435.01) .. (549.92,435.01) .. controls (550.76,435.01) and (551.45,434.32) .. (551.45,433.48) -- cycle ;
%Shape: Ellipse [id:dp7306518891519767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (592.02,462.46) .. controls (592.02,461.61) and (591.34,460.93) .. (590.49,460.93) .. controls (589.65,460.93) and (588.96,461.61) .. (588.96,462.46) .. controls (588.96,463.3) and (589.65,463.99) .. (590.49,463.99) .. controls (591.34,463.99) and (592.02,463.3) .. (592.02,462.46) -- cycle ;

%Straight Lines [id:da872702362818101] 
\draw [line width=1.5]    (243,122.49) -- (358.47,122.49) ;
\draw [shift={(361.47,122.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(243,122.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da7380955035742798] 
\draw [line width=1.5]    (279.62,437.32) -- (370.07,437.32) ;
\draw [shift={(373.07,437.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(279.62,437.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da2218649812687865] 
\draw [line width=1.5]    (503.91,279.4) -- (503.91,352.84) ;
\draw [shift={(503.91,355.84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(503.91,279.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Shape: Polygon Curved [id:ds1883271024612958] 
\draw  [line width=0.75]  (80.48,399.25) .. controls (96.56,398.63) and (113.19,401) .. (113.19,407.19) .. controls (113.19,413.37) and (91.87,414.36) .. (91.87,421.17) .. controls (91.87,427.97) and (113.19,430.36) .. (113.19,439.2) .. controls (113.19,448.03) and (91.87,450.23) .. (91.87,457.04) .. controls (91.87,463.84) and (113.19,461.57) .. (113.19,469.61) .. controls (113.19,477.65) and (92.7,480.17) .. (76.38,478.57) .. controls (60.05,476.97) and (43.68,468.57) .. (42.45,438.88) .. controls (41.21,409.19) and (64.4,399.87) .. (80.48,399.25) -- cycle ;
%Curve Lines [id:da11507716638023657] 
\draw [line width=0.75]    (59.15,431.79) .. controls (60.91,440.8) and (78.66,441.04) .. (78.86,432.03) ;
%Curve Lines [id:da1307589021744362] 
\draw [line width=0.75]    (61.1,435.46) .. controls (60.13,430.84) and (78.47,430.08) .. (77.49,435.69) ;

%Shape: Ellipse [id:dp35814528522984457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (69.4,416.93) .. controls (69.4,416.39) and (69.84,415.95) .. (70.38,415.95) .. controls (70.92,415.95) and (71.36,416.39) .. (71.36,416.93) .. controls (71.36,417.47) and (70.92,417.91) .. (70.38,417.91) .. controls (69.84,417.91) and (69.4,417.47) .. (69.4,416.93) -- cycle ;
%Shape: Ellipse [id:dp174053470765978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (87.34,409.51) .. controls (87.34,408.97) and (87.78,408.53) .. (88.32,408.53) .. controls (88.86,408.53) and (89.3,408.97) .. (89.3,409.51) .. controls (89.3,410.05) and (88.86,410.49) .. (88.32,410.49) .. controls (87.78,410.49) and (87.34,410.05) .. (87.34,409.51) -- cycle ;
%Shape: Ellipse [id:dp0646079069332699] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (90.43,440.43) .. controls (90.43,439.89) and (90.87,439.45) .. (91.41,439.45) .. controls (91.95,439.45) and (92.39,439.89) .. (92.39,440.43) .. controls (92.39,440.97) and (91.95,441.41) .. (91.41,441.41) .. controls (90.87,441.41) and (90.43,440.97) .. (90.43,440.43) -- cycle ;
%Shape: Ellipse [id:dp8034198217357407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (64.45,458.99) .. controls (64.45,458.45) and (64.89,458.01) .. (65.43,458.01) .. controls (65.97,458.01) and (66.41,458.45) .. (66.41,458.99) .. controls (66.41,459.53) and (65.97,459.97) .. (65.43,459.97) .. controls (64.89,459.97) and (64.45,459.53) .. (64.45,458.99) -- cycle ;
%Shape: Ellipse [id:dp47770269560732537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (112.21,469.61) .. controls (112.21,469.07) and (112.65,468.63) .. (113.19,468.63) .. controls (113.73,468.63) and (114.17,469.07) .. (114.17,469.61) .. controls (114.17,470.15) and (113.73,470.59) .. (113.19,470.59) .. controls (112.65,470.59) and (112.21,470.15) .. (112.21,469.61) -- cycle ;
%Shape: Ellipse [id:dp1357690790460595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (112.21,439.2) .. controls (112.21,438.66) and (112.65,438.22) .. (113.19,438.22) .. controls (113.73,438.22) and (114.17,438.66) .. (114.17,439.2) .. controls (114.17,439.74) and (113.73,440.18) .. (113.19,440.18) .. controls (112.65,440.18) and (112.21,439.74) .. (112.21,439.2) -- cycle ;
%Shape: Ellipse [id:dp10613194276834759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (112.21,406.21) .. controls (112.21,405.67) and (112.65,405.23) .. (113.19,405.23) .. controls (113.73,405.23) and (114.17,405.67) .. (114.17,406.21) .. controls (114.17,406.75) and (113.73,407.19) .. (113.19,407.19) .. controls (112.65,407.19) and (112.21,406.75) .. (112.21,406.21) -- cycle ;

%Straight Lines [id:da07146814828748083] 
\draw [line width=0.75]    (36.3,389) -- (36.3,482.41) ;
%Straight Lines [id:da587186073284979] 
\draw [line width=0.75]    (36.05,389.29) -- (49.51,389.29) ;
%Straight Lines [id:da688415193991825] 
\draw [line width=0.75]    (36,482.14) -- (48.9,482.14) ;

%Straight Lines [id:da33885288211457265] 
\draw [line width=0.75]    (128.68,389.01) -- (128.68,482.41) ;
%Straight Lines [id:da8908851944174032] 
\draw [line width=0.75]    (128.93,389.3) -- (115.52,389.3) ;
%Straight Lines [id:da48740861490765286] 
\draw [line width=0.75]    (128.98,482.15) -- (116.13,482.15) ;

%Shape: Polygon Curved [id:ds9710201167859784] 
\draw  [line width=0.75]  (186.9,399.25) .. controls (202.99,398.63) and (219.62,401) .. (219.62,407.19) .. controls (219.62,413.37) and (198.3,414.36) .. (198.3,421.17) .. controls (198.3,427.97) and (219.62,430.36) .. (219.62,439.2) .. controls (219.62,448.03) and (198.3,450.23) .. (198.3,457.04) .. controls (198.3,463.84) and (219.62,461.57) .. (219.62,469.61) .. controls (219.62,477.65) and (199.13,480.17) .. (182.81,478.57) .. controls (166.48,476.97) and (150.11,468.57) .. (148.88,438.88) .. controls (147.64,409.19) and (170.82,399.87) .. (186.9,399.25) -- cycle ;
%Curve Lines [id:da9715307490518517] 
\draw [line width=0.75]    (165.58,431.79) .. controls (167.34,440.8) and (185.09,441.04) .. (185.29,432.03) ;
%Curve Lines [id:da642188043298245] 
\draw [line width=0.75]    (167.53,435.46) .. controls (166.56,430.84) and (184.89,430.08) .. (183.92,435.69) ;

%Shape: Ellipse [id:dp10773316364084762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (175.83,416.93) .. controls (175.83,416.39) and (176.27,415.95) .. (176.81,415.95) .. controls (177.35,415.95) and (177.79,416.39) .. (177.79,416.93) .. controls (177.79,417.47) and (177.35,417.91) .. (176.81,417.91) .. controls (176.27,417.91) and (175.83,417.47) .. (175.83,416.93) -- cycle ;
%Shape: Ellipse [id:dp0880420997195559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (193.77,409.51) .. controls (193.77,408.97) and (194.21,408.53) .. (194.75,408.53) .. controls (195.29,408.53) and (195.73,408.97) .. (195.73,409.51) .. controls (195.73,410.05) and (195.29,410.49) .. (194.75,410.49) .. controls (194.21,410.49) and (193.77,410.05) .. (193.77,409.51) -- cycle ;
%Shape: Ellipse [id:dp4838259773124045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (196.86,440.43) .. controls (196.86,439.89) and (197.3,439.45) .. (197.84,439.45) .. controls (198.38,439.45) and (198.82,439.89) .. (198.82,440.43) .. controls (198.82,440.97) and (198.38,441.41) .. (197.84,441.41) .. controls (197.3,441.41) and (196.86,440.97) .. (196.86,440.43) -- cycle ;
%Shape: Ellipse [id:dp7768544757458382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (170.88,458.99) .. controls (170.88,458.45) and (171.32,458.01) .. (171.86,458.01) .. controls (172.4,458.01) and (172.84,458.45) .. (172.84,458.99) .. controls (172.84,459.53) and (172.4,459.97) .. (171.86,459.97) .. controls (171.32,459.97) and (170.88,459.53) .. (170.88,458.99) -- cycle ;
%Shape: Ellipse [id:dp3798591924092327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (218.64,469.61) .. controls (218.64,469.07) and (219.08,468.63) .. (219.62,468.63) .. controls (220.16,468.63) and (220.6,469.07) .. (220.6,469.61) .. controls (220.6,470.15) and (220.16,470.59) .. (219.62,470.59) .. controls (219.08,470.59) and (218.64,470.15) .. (218.64,469.61) -- cycle ;
%Shape: Ellipse [id:dp5626138709025768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (218.64,439.2) .. controls (218.64,438.66) and (219.08,438.22) .. (219.62,438.22) .. controls (220.16,438.22) and (220.6,438.66) .. (220.6,439.2) .. controls (220.6,439.74) and (220.16,440.18) .. (219.62,440.18) .. controls (219.08,440.18) and (218.64,439.74) .. (218.64,439.2) -- cycle ;
%Shape: Ellipse [id:dp17270611089596466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (218.64,406.21) .. controls (218.64,405.67) and (219.08,405.23) .. (219.62,405.23) .. controls (220.16,405.23) and (220.6,405.67) .. (220.6,406.21) .. controls (220.6,406.75) and (220.16,407.19) .. (219.62,407.19) .. controls (219.08,407.19) and (218.64,406.75) .. (218.64,406.21) -- cycle ;

%Straight Lines [id:da6548683343400779] 
\draw [line width=0.75]    (142.73,389) -- (142.73,482.41) ;
%Straight Lines [id:da23368008828194853] 
\draw [line width=0.75]    (142.48,389.29) -- (155.94,389.29) ;
%Straight Lines [id:da08177608651760004] 
\draw [line width=0.75]    (142.43,482.14) -- (155.33,482.14) ;

%Straight Lines [id:da038823011924976614] 
\draw [line width=0.75]    (235.11,389.01) -- (235.11,482.41) ;
%Straight Lines [id:da7022190841045055] 
\draw [line width=0.75]    (235.36,389.3) -- (221.95,389.3) ;
%Straight Lines [id:da8788919871651812] 
\draw [line width=0.75]    (235.41,482.15) -- (222.56,482.15) ;

%Shape: Polygon Curved [id:ds5425146903596705] 
\draw  [line width=0.75]  (451.28,14.31) .. controls (467.69,13.68) and (484.67,16.1) .. (484.67,22.41) .. controls (484.67,28.72) and (462.91,29.73) .. (462.91,36.67) .. controls (462.91,43.62) and (484.67,46.06) .. (484.67,55.08) .. controls (484.67,64.09) and (462.91,66.34) .. (462.91,73.28) .. controls (462.91,80.22) and (484.67,77.9) .. (484.67,86.11) .. controls (484.67,94.31) and (463.76,96.89) .. (447.1,95.26) .. controls (430.44,93.62) and (413.74,85.04) .. (412.47,54.75) .. controls (411.21,24.45) and (434.87,14.94) .. (451.28,14.31) -- cycle ;
%Curve Lines [id:da9781892012747522] 
\draw [line width=0.75]    (429.52,47.51) .. controls (431.31,56.71) and (449.43,56.96) .. (449.63,47.76) ;
%Curve Lines [id:da26796281900977714] 
\draw [line width=0.75]    (431.51,51.26) .. controls (430.52,46.54) and (449.23,45.77) .. (448.24,51.49) ;

%Shape: Ellipse [id:dp08290632618203819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (439.98,32.35) .. controls (439.98,31.8) and (440.43,31.35) .. (440.98,31.35) .. controls (441.53,31.35) and (441.98,31.8) .. (441.98,32.35) .. controls (441.98,32.9) and (441.53,33.35) .. (440.98,33.35) .. controls (440.43,33.35) and (439.98,32.9) .. (439.98,32.35) -- cycle ;
%Shape: Ellipse [id:dp18867974072980576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (458.28,24.78) .. controls (458.28,24.22) and (458.73,23.78) .. (459.28,23.78) .. controls (459.84,23.78) and (460.28,24.22) .. (460.28,24.78) .. controls (460.28,25.33) and (459.84,25.78) .. (459.28,25.78) .. controls (458.73,25.78) and (458.28,25.33) .. (458.28,24.78) -- cycle ;
%Shape: Ellipse [id:dp5586207706762596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (461.44,56.33) .. controls (461.44,55.78) and (461.89,55.33) .. (462.44,55.33) .. controls (462.99,55.33) and (463.44,55.78) .. (463.44,56.33) .. controls (463.44,56.89) and (462.99,57.33) .. (462.44,57.33) .. controls (461.89,57.33) and (461.44,56.89) .. (461.44,56.33) -- cycle ;
%Shape: Ellipse [id:dp49224344136467724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (434.93,75.27) .. controls (434.93,74.72) and (435.38,74.27) .. (435.93,74.27) .. controls (436.48,74.27) and (436.93,74.72) .. (436.93,75.27) .. controls (436.93,75.82) and (436.48,76.27) .. (435.93,76.27) .. controls (435.38,76.27) and (434.93,75.82) .. (434.93,75.27) -- cycle ;

%Shape: Polygon Curved [id:ds6886210970080269] 
\draw  [line width=0.75]  (552.52,14.31) .. controls (536.12,13.68) and (519.17,16.1) .. (519.17,22.41) .. controls (519.17,28.72) and (540.9,29.73) .. (540.9,36.67) .. controls (540.9,43.62) and (519.17,46.06) .. (519.17,55.08) .. controls (519.17,64.09) and (540.9,66.34) .. (540.9,73.28) .. controls (540.9,80.22) and (519.17,77.9) .. (519.17,86.11) .. controls (519.17,94.31) and (540.05,96.89) .. (556.69,95.26) .. controls (573.34,93.62) and (590.02,85.04) .. (591.28,54.75) .. controls (592.55,24.45) and (568.91,14.94) .. (552.52,14.31) -- cycle ;
%Curve Lines [id:da2526227330413018] 
\draw [line width=0.75]    (574.25,47.51) .. controls (572.46,56.71) and (554.37,56.96) .. (554.17,47.76) ;
%Curve Lines [id:da7417236687490587] 
\draw [line width=0.75]    (572.27,51.26) .. controls (573.26,46.54) and (554.57,45.77) .. (555.56,51.49) ;

%Shape: Ellipse [id:dp46532887701651404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (563.81,32.35) .. controls (563.81,31.8) and (563.36,31.35) .. (562.81,31.35) .. controls (562.26,31.35) and (561.81,31.8) .. (561.81,32.35) .. controls (561.81,32.9) and (562.26,33.35) .. (562.81,33.35) .. controls (563.36,33.35) and (563.81,32.9) .. (563.81,32.35) -- cycle ;
%Shape: Ellipse [id:dp7633466765192076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (545.52,24.78) .. controls (545.52,24.22) and (545.07,23.78) .. (544.52,23.78) .. controls (543.97,23.78) and (543.52,24.22) .. (543.52,24.78) .. controls (543.52,25.33) and (543.97,25.78) .. (544.52,25.78) .. controls (545.07,25.78) and (545.52,25.33) .. (545.52,24.78) -- cycle ;
%Shape: Ellipse [id:dp3872488547778845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (542.37,56.33) .. controls (542.37,55.78) and (541.92,55.33) .. (541.37,55.33) .. controls (540.82,55.33) and (540.37,55.78) .. (540.37,56.33) .. controls (540.37,56.89) and (540.82,57.33) .. (541.37,57.33) .. controls (541.92,57.33) and (542.37,56.89) .. (542.37,56.33) -- cycle ;
%Shape: Ellipse [id:dp9257232307944541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (568.85,75.27) .. controls (568.85,74.72) and (568.4,74.27) .. (567.85,74.27) .. controls (567.3,74.27) and (566.85,74.72) .. (566.85,75.27) .. controls (566.85,75.82) and (567.3,76.27) .. (567.85,76.27) .. controls (568.4,76.27) and (568.85,75.82) .. (568.85,75.27) -- cycle ;

%Shape: Ellipse [id:dp47513997111682493] 
\draw   (515.17,160.91) .. controls (515.17,157.48) and (522.89,154.7) .. (532.42,154.7) .. controls (541.94,154.7) and (549.67,157.48) .. (549.67,160.91) .. controls (549.67,164.34) and (541.94,167.12) .. (532.42,167.12) .. controls (522.89,167.12) and (515.17,164.34) .. (515.17,160.91) -- cycle ;
%Shape: Ellipse [id:dp7134813237790603] 
\draw   (515.17,193.58) .. controls (515.17,189.03) and (522.89,185.35) .. (532.42,185.35) .. controls (541.94,185.35) and (549.67,189.03) .. (549.67,193.58) .. controls (549.67,198.12) and (541.94,201.8) .. (532.42,201.8) .. controls (522.89,201.8) and (515.17,198.12) .. (515.17,193.58) -- cycle ;
%Shape: Ellipse [id:dp4775927910951723] 
\draw   (515.17,224.61) .. controls (515.17,220.6) and (522.89,217.34) .. (532.42,217.34) .. controls (541.94,217.34) and (549.67,220.6) .. (549.67,224.61) .. controls (549.67,228.62) and (541.94,231.88) .. (532.42,231.88) .. controls (522.89,231.88) and (515.17,228.62) .. (515.17,224.61) -- cycle ;
%Shape: Polygon Curved [id:ds15652110738097536] 
\draw  [line width=0.75]  (481.78,152.81) .. controls (498.19,152.18) and (515.17,154.6) .. (515.17,160.91) .. controls (515.17,167.22) and (493.41,168.23) .. (493.41,175.17) .. controls (493.41,182.12) and (515.17,184.56) .. (515.17,193.58) .. controls (515.17,202.59) and (493.41,204.84) .. (493.41,211.78) .. controls (493.41,218.72) and (515.17,216.4) .. (515.17,224.61) .. controls (515.17,232.81) and (494.26,235.39) .. (477.6,233.76) .. controls (460.94,232.12) and (444.24,223.54) .. (442.97,193.25) .. controls (441.71,162.95) and (465.37,153.44) .. (481.78,152.81) -- cycle ;
%Curve Lines [id:da4303442339402024] 
\draw [line width=0.75]    (460.02,186.01) .. controls (461.81,195.21) and (479.93,195.46) .. (480.13,186.26) ;
%Curve Lines [id:da0983138253781346] 
\draw [line width=0.75]    (462.01,189.76) .. controls (461.02,185.04) and (479.73,184.27) .. (478.74,189.99) ;

%Shape: Ellipse [id:dp12120513991866622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (470.48,170.85) .. controls (470.48,170.3) and (470.93,169.85) .. (471.48,169.85) .. controls (472.03,169.85) and (472.48,170.3) .. (472.48,170.85) .. controls (472.48,171.4) and (472.03,171.85) .. (471.48,171.85) .. controls (470.93,171.85) and (470.48,171.4) .. (470.48,170.85) -- cycle ;
%Shape: Ellipse [id:dp752060625082521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (488.78,163.28) .. controls (488.78,162.72) and (489.23,162.28) .. (489.78,162.28) .. controls (490.34,162.28) and (490.78,162.72) .. (490.78,163.28) .. controls (490.78,163.83) and (490.34,164.28) .. (489.78,164.28) .. controls (489.23,164.28) and (488.78,163.83) .. (488.78,163.28) -- cycle ;
%Shape: Ellipse [id:dp01678250534305259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (491.94,194.83) .. controls (491.94,194.28) and (492.39,193.83) .. (492.94,193.83) .. controls (493.49,193.83) and (493.94,194.28) .. (493.94,194.83) .. controls (493.94,195.39) and (493.49,195.83) .. (492.94,195.83) .. controls (492.39,195.83) and (491.94,195.39) .. (491.94,194.83) -- cycle ;
%Shape: Ellipse [id:dp43498905542903565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (465.43,213.77) .. controls (465.43,213.22) and (465.88,212.77) .. (466.43,212.77) .. controls (466.98,212.77) and (467.43,213.22) .. (467.43,213.77) .. controls (467.43,214.32) and (466.98,214.77) .. (466.43,214.77) .. controls (465.88,214.77) and (465.43,214.32) .. (465.43,213.77) -- cycle ;

% Text Node
\draw (289.97,90.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\eta $};
% Text Node
\draw (114.44,286.32) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\delta $};
% Text Node
\draw (511.57,293.12) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\phi _{0}$};
% Text Node
\draw (315.84,404.63) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$j$};
% Text Node
\draw (105.26,207.31) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\in \mathcal{{\textstyle M}}_{h,k}$};
% Text Node
\draw (76.67,506.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\in \mathcal{M}_{h,k} \times \mathcal{M}_{h,k}$};
% Text Node
\draw (468.53,506.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$[ C] \in \overline{\mathcal{M}}_{g,2m}$};
% Text Node
\draw (424.46,245.86) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\in \overline{\operatorname{Adm}}( g,h)_{2m}$};
% Text Node
\draw (476.24,109.23) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (504.65,109.23) node [anchor=north west][inner sep=0.75pt]    {$2:1$};
% Text Node
\draw (137.62,470.93) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
{\huge$\displaystyle ,$}
\end{minipage}};
% Text Node
\draw (69.33,444.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\widetilde{C_{1}}$};
% Text Node
\draw (174.67,444.1) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\widetilde{C_{2}}$};
% Text Node
\draw (405,83.4) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (423,182.07) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (467,467.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$C_{1}$};
% Text Node
\draw (546,467.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$C_{2}$};
% Text Node
\draw (134,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$C_{1}$};
\end{tikzpicture}
